No-Regret Forecasting with Egalitarian Committees

The forecast combination puzzle is often found in literature: The equal-weight scheme tends to outperform sophisticated methods of combining individual forecasts. Exploiting this finding, we propose a hedge egalitarian committees algorithm (HECA), which can be implemented via mixed integer quadratic programming. Specifically, egalitarian committees are formed by the ridge regression with shrinkage toward equal weights; subsequently, the forecasts provided by these committees are averaged by the hedge algorithm. We establish the no-regret property of HECA. Using data collected from the ECB Survey of Professional Forecasters, we find the superiority of HECA relative to the equal-weight scheme during the COVID-19 recession.

==> Figure1_new.tex <==
\begin{figure}[t]
\caption{Entry and Exit of Experts}\label{Figure1_new}
\vspace{0.3cm}
\begin{tikzpicture}[xscale=0.37,yscale=0.35]
\draw [<->] (36,0) node[right]{\tiny{Quarter}} -- (0,0) -- (0,22)
node[left]{\tiny{Expert}};

\draw [thin] (-0.1,1) node[left]{\tiny{004}} -- (0.1,1);
\draw [thin] (-0.1,2) node[left]{\tiny{006}} -- (0.1,2);
\draw [thin] (-0.1,3) node[left]{\tiny{015}} -- (0.1,3);
\draw [thin] (-0.1,4) node[left]{\tiny{016}} -- (0.1,4);
\draw [thin] (-0.1,5) node[left]{\tiny{020}} -- (0.1,5);
\draw [thin] (-0.1,6) node[left]{\tiny{022}} -- (0.1,6);
\draw [thin] (-0.1,7) node[left]{\tiny{023}} -- (0.1,7);
\draw [thin] (-0.1,8) node[left]{\tiny{024}} -- (0.1,8);
\draw [thin] (-0.1,9) node[left]{\tiny{037}} -- (0.1,9);
\draw [thin] (-0.1,10) node[left]{\tiny{038}} -- (0.1,10);
\draw [thin] (-0.1,11) node[left]{\tiny{039}} -- (0.1,11);
\draw [thin] (-0.1,12) node[left]{\tiny{048}} -- (0.1,12);
\draw [thin] (-0.1,13) node[left]{\tiny{052}} -- (0.1,13);
\draw [thin] (-0.1,14) node[left]{\tiny{085}} -- (0.1,14);
\draw [thin] (-0.1,15) node[left]{\tiny{089}} -- (0.1,15);
\draw [thin] (-0.1,16) node[left]{\tiny{095}} -- (0.1,16);
\draw [thin] (-0.1,17) node[left]{\tiny{096}} -- (0.1,17);
\draw [thin] (-0.1,18) node[left]{\tiny{098}} -- (0.1,18);
\draw [thin] (-0.1,19) node[left]{\tiny{107}} -- (0.1,19);
\draw [thin] (-0.1,20) node[left]{\tiny{110}} -- (0.1,20);
\draw [thin] (-0.1,21) node[left]{\tiny{112}} -- (0.1,21);

\draw [ultra thick] (1,-0.2)
node[align=center, below]{\fontsize{4pt}{2cm}\selectfont{2012}\\[-0.25cm]\fontsize{4pt}{2cm}\selectfont{Q1}} -- (1,0.2);
\draw [thin] (2,-0.1) -- (2,0.1);
\draw [thin] (3,-0.1) -- (3,0.1);
\draw [thin] (4,-0.1) -- (4,0.1);
\draw [ultra thick] (5,-0.2)
node[align=center, below]{\fontsize{4pt}{2cm}\selectfont{2013}\\[-0.25cm]\fontsize{4pt}{2cm}\selectfont{Q1}} -- (5,0.2);
\draw [thin] (6,-0.1) -- (6,0.1);
\draw [thin] (7,-0.1) -- (7,0.1);
\draw [thin] (8,-0.1) -- (8,0.1);
\draw [ultra thick] (9,-0.2)
node[align=center, below]{\fontsize{4pt}{2cm}\selectfont{2014}\\[-0.25cm]\fontsize{4pt}{2cm}\selectfont{Q1}} -- (9,0.2);
\draw [thin] (10,-0.1) -- (10,0.1);
\draw [thin] (11,-0.1) -- (11,0.1);
\draw [thin] (12,-0.1) -- (12,0.1);
\draw [ultra thick] (13,-0.2)
node[align=center, below]{\fontsize{4pt}{2cm}\selectfont{2015}\\[-0.25cm]\fontsize{4pt}{2cm}\selectfont{Q1}} -- (13,0.2);
\draw [thin] (14,-0.1) -- (14,0.1);
\draw [thin] (15,-0.1) -- (15,0.1);
\draw [thin] (16,-0.1) -- (16,0.1);
\draw [ultra thick] (17,-0.2)
node[align=center, below]{\fontsize{4pt}{2cm}\selectfont{2016}\\[-0.25cm]\fontsize{4pt}{2cm}\selectfont{Q1}} -- (17,0.2);
\draw [thin] (18,-0.1) -- (18,0.1);
\draw [thin] (19,-0.1) -- (19,0.1);
\draw [thin] (20,-0.1) -- (20,0.1);
\draw [ultra thick] (21,-0.2)
node[align=center, below]{\fontsize{4pt}{2cm}\selectfont{2017}\\[-0.25cm]\fontsize{4pt}{2cm}\selectfont{Q1}} -- (21,0.2);
\draw [thin] (22,-0.1) -- (22,0.1);
\draw [thin] (23,-0.1) -- (23,0.1);
\draw [thin] (24,-0.1) -- (24,0.1);
\draw [ultra thick] (25,-0.2)
node[align=center, below]{\fontsize{4pt}{2cm}\selectfont{2018}\\[-0.25cm]\fontsize{4pt}{2cm}\selectfont{Q1}} -- (25,0.2);
\draw [thin] (26,-0.1) -- (26,0.1);
\draw [thin] (27,-0.1) -- (27,0.1);
\draw [thin] (28,-0.1) -- (28,0.1);
\draw [ultra thick] (29,-0.2)
node[align=center, below]{\fontsize{4pt}{2cm}\selectfont{2019}\\[-0.25cm]\fontsize{4pt}{2cm}\selectfont{Q1}} -- (29,0.2);
\draw [thin] (30,-0.1) -- (30,0.1);
\draw [thin] (31,-0.1) -- (31,0.1);
\draw [thin] (32,-0.1) -- (32,0.1);
\draw [ultra thick] (33,-0.2)
node[align=center, below]{\fontsize{4pt}{2cm}\selectfont{2020}\\[-0.25cm]\fontsize{4pt}{2cm}\selectfont{Q1}} -- (33,0.2);
\draw [thin] (34,-0.1) -- (34,0.1);
\draw [thin] (35,-0.1) -- (35,0.1);

\node (004,2012Q1) at (1,1) {x};
\node (006,2012Q1) at (1,2) {x};
\node (015,2012Q1) at (1,3) {x};
\node (016,2012Q1) at (1,4) {x};
\node (020,2012Q1) at (1,5) {x};
\node (023,2012Q1) at (1,7) {x};
\node (024,2012Q1) at (1,8) {x};
\node (037,2012Q1) at (1,9) {x};
\node (038,2012Q1) at (1,10) {x};
\node (048,2012Q1) at (1,12) {x};
\node (052,2012Q1) at (1,13) {x};
\node (085,2012Q1) at (1,14) {x};
\node (089,2012Q1) at (1,15) {x};
\node (095,2012Q1) at (1,16) {x};
\node (096,2012Q1) at (1,17) {x};
\node (098,2012Q1) at (1,18) {x};
\node (107,2012Q1) at (1,19) {x};
\node (110,2012Q1) at (1,20) {x};
\node (112,2012Q1) at (1,21) {x};

\node (004,2012Q2) at (2,1) {x};
\node (006,2012Q2) at (2,2) {x};
\node (015,2012Q2) at (2,3) {x};
\node (016,2012Q2) at (2,4) {x};
\node (020,2012Q2) at (2,5) {x};
\node (022,2012Q2) at (2,6) {x};
\node (023,2012Q2) at (2,7) {x};
\node (024,2012Q2) at (2,8) {x};
\node (037,2012Q2) at (2,9) {x};
\node (038,2012Q2) at (2,10) {x};
\node (039,2012Q2) at (2,11) {x};
\node (048,2012Q2) at (2,12) {x};
\node (052,2012Q2) at (2,13) {x};
\node (085,2012Q2) at (2,14) {x};
\node (089,2012Q2) at (2,15) {x};
\node (095,2012Q2) at (2,16) {x};
\node (096,2012Q2) at (2,17) {x};
\node (098,2012Q2) at (2,18) {x};
\node (107,2012Q2) at (2,19) {x};
\node (110,2012Q2) at (2,20) {x};
\node (112,2012Q2) at (2,21) {x};

\node (004,2012Q3) at (3,1) {x};
\node (006,2012Q3) at (3,2) {x};
\node (015,2012Q3) at (3,3) {x};
\node (016,2012Q3) at (3,4) {x};
\node (020,2012Q3) at (3,5) {x};
\node (022,2012Q3) at (3,6) {x};
\node (023,2012Q3) at (3,7) {x};
\node (024,2012Q3) at (3,8) {x};
\node (037,2012Q3) at (3,9) {x};
\node (038,2012Q3) at (3,10) {x};
\node (039,2012Q3) at (3,11) {x};
\node (048,2012Q3) at (3,12) {x};
\node (052,2012Q3) at (3,13) {x};
\node (085,2012Q3) at (3,14) {x};
\node (089,2012Q3) at (3,15) {x};
\node (095,2012Q3) at (3,16) {x};
\node (096,2012Q3) at (3,17) {x};
\node (098,2012Q3) at (3,18) {x};
\node (107,2012Q3) at (3,19) {x};
\node (110,2012Q3) at (3,20) {x};
\node (112,2012Q3) at (3,21) {x};

\node (004,2012Q4) at (4,1) {x};
\node (006,2012Q4) at (4,2) {x};
\node (015,2012Q4) at (4,3) {x};
\node (016,2012Q4) at (4,4) {x};
\node (020,2012Q4) at (4,5) {x};
\node (022,2012Q4) at (4,6) {x};
\node (023,2012Q4) at (4,7) {x};
\node (024,2012Q4) at (4,8) {x};
\node (037,2012Q4) at (4,9) {x};
\node (038,2012Q4) at (4,10) {x};
\node (039,2012Q4) at (4,11) {x};
\node (052,2012Q4) at (4,13) {x};
\node (085,2012Q4) at (4,14) {x};
\node (089,2012Q4) at (4,15) {x};
\node (095,2012Q4) at (4,16) {x};
\node (098,2012Q4) at (4,18) {x};
\node (107,2012Q4) at (4,19) {x};
\node (110,2012Q4) at (4,20) {x};
\node (112,2012Q4) at (4,21) {x};

\node (006,2013Q1) at (5,2) {x};
\node (015,2013Q1) at (5,3) {x};
\node (016,2013Q1) at (5,4) {x};
\node (020,2013Q1) at (5,5) {x};
\node (022,2013Q1) at (5,6) {x};
\node (023,2013Q1) at (5,7) {x};
\node (024,2013Q1) at (5,8) {x};
\node (037,2013Q1) at (5,9) {x};
\node (038,2013Q1) at (5,10) {x};
\node (039,2013Q1) at (5,11) {x};
\node (048,2013Q1) at (5,12) {x};
\node (052,2013Q1) at (5,13) {x};
\node (085,2013Q1) at (5,14) {x};
\node (089,2013Q1) at (5,15) {x};
\node (095,2013Q1) at (5,16) {x};
\node (096,2013Q1) at (5,17) {x};
\node (098,2013Q1) at (5,18) {x};
\node (107,2013Q1) at (5,19) {x};
\node (110,2013Q1) at (5,20) {x};
\node (112,2013Q1) at (5,21) {x};

\node (004,2013Q2) at (6,1) {x};
\node (006,2013Q2) at (6,2) {x};
\node (015,2013Q2) at (6,3) {x};
\node (016,2013Q2) at (6,4) {x};
\node (020,2013Q2) at (6,5) {x};
\node (022,2013Q2) at (6,6) {x};
\node (023,2013Q2) at (6,7) {x};
\node (024,2013Q2) at (6,8) {x};
\node (037,2013Q2) at (6,9) {x};
\node (038,2013Q2) at (6,10) {x};
\node (039,2013Q2) at (6,11) {x};
\node (048,2013Q2) at (6,12) {x};
\node (052,2013Q2) at (6,13) {x};
\node (085,2013Q2) at (6,14) {x};
\node (089,2013Q2) at (6,15) {x};
\node (095,2013Q2) at (6,16) {x};
\node (096,2013Q2) at (6,17) {x};
\node (098,2013Q2) at (6,18) {x};
\node (107,2013Q2) at (6,19) {x};
\node (110,2013Q2) at (6,20) {x};
\node (112,2013Q2) at (6,21) {x};

\node (004,2013Q3) at (7,1) {x};
\node (006,2013Q3) at (7,2) {x};
\node (015,2013Q3) at (7,3) {x};
\node (016,2013Q3) at (7,4) {x};
\node (020,2013Q3) at (7,5) {x};
\node (022,2013Q3) at (7,6) {x};
\node (023,2013Q3) at (7,7) {x};
\node (024,2013Q3) at (7,8) {x};
\node (037,2013Q3) at (7,9) {x};
\node (038,2013Q3) at (7,10) {x};
\node (039,2013Q3) at (7,11) {x};
\node (048,2013Q3) at (7,12) {x};
\node (052,2013Q3) at (7,13) {x};
\node (085,2013Q3) at (7,14) {x};
\node (089,2013Q3) at (7,15) {x};
\node (095,2013Q3) at (7,16) {x};
\node (096,2013Q3) at (7,17) {x};
\node (098,2013Q3) at (7,18) {x};
\node (107,2013Q3) at (7,19) {x};
\node (110,2013Q3) at (7,20) {x};
\node (112,2013Q3) at (7,21) {x};

\node (004,2013Q4) at (8,1) {x};
\node (006,2013Q4) at (8,2) {x};
\node (015,2013Q4) at (8,3) {x};
\node (016,2013Q4) at (8,4) {x};
\node (020,2013Q4) at (8,5) {x};
\node (022,2013Q4) at (8,6) {x};
\node (023,2013Q4) at (8,7) {x};
\node (024,2013Q4) at (8,8) {x};
\node (037,2013Q4) at (8,9) {x};
\node (038,2013Q4) at (8,10) {x};
\node (039,2013Q4) at (8,11) {x};
\node (048,2013Q4) at (8,12) {x};
\node (052,2013Q4) at (8,13) {x};
\node (085,2013Q4) at (8,14) {x};
\node (089,2013Q4) at (8,15) {x};
\node (095,2013Q4) at (8,16) {x};
\node (096,2013Q4) at (8,17) {x};
\node (098,2013Q4) at (8,18) {x};
\node (107,2013Q4) at (8,19) {x};
\node (110,2013Q4) at (8,20) {x};
\node (112,2013Q4) at (8,21) {x};

\node (004,2014Q1) at (9,1) {x};
\node (006,2014Q1) at (9,2) {x};
\node (015,2014Q1) at (9,3) {x};
\node (016,2014Q1) at (9,4) {x};
\node (022,2014Q1) at (9,6) {x};
\node (023,2014Q1) at (9,7) {x};
\node (024,2014Q1) at (9,8) {x};
\node (037,2014Q1) at (9,9) {x};
\node (038,2014Q1) at (9,10) {x};
\node (052,2014Q1) at (9,13) {x};
\node (085,2014Q1) at (9,14) {x};
\node (089,2014Q1) at (9,15) {x};
\node (095,2014Q1) at (9,16) {x};
\node (096,2014Q1) at (9,17) {x};
\node (098,2014Q1) at (9,18) {x};
\node (107,2014Q1) at (9,19) {x};
\node (110,2014Q1) at (9,20) {x};
\node (112,2014Q1) at (9,21) {x};

\node (004,2014Q2) at (10,1) {x};
\node (006,2014Q2) at (10,2) {x};
\node (015,2014Q2) at (10,3) {x};
\node (016,2014Q2) at (10,4) {x};
\node (020,2014Q2) at (10,5) {x};
\node (022,2014Q2) at (10,6) {x};
\node (023,2014Q2) at (10,7) {x};
\node (024,2014Q2) at (10,8) {x};
\node (037,2014Q2) at (10,9) {x};
\node (038,2014Q2) at (10,10) {x};
\node (039,2014Q2) at (10,11) {x};
\node (048,2014Q2) at (10,12) {x};
\node (052,2014Q2) at (10,13) {x};
\node (085,2014Q2) at (10,14) {x};
\node (089,2014Q2) at (10,15) {x};
\node (095,2014Q2) at (10,16) {x};
\node (096,2014Q2) at (10,17) {x};
\node (098,2014Q2) at (10,18) {x};
\node (107,2014Q2) at (10,19) {x};
\node (110,2014Q2) at (10,20) {x};
\node (112,2014Q2) at (10,21) {x};

\node (004,2014Q3) at (11,1) {x};
\node (006,2014Q3) at (11,2) {x};
\node (015,2014Q3) at (11,3) {x};
\node (016,2014Q3) at (11,4) {x};
\node (020,2014Q3) at (11,5) {x};
\node (022,2014Q3) at (11,6) {x};
\node (023,2014Q3) at (11,7) {x};
\node (024,2014Q3) at (11,8) {x};
\node (037,2014Q3) at (11,9) {x};
\node (038,2014Q3) at (11,10) {x};
\node (039,2014Q3) at (11,11) {x};
\node (048,2014Q3) at (11,12) {x};
\node (052,2014Q3) at (11,13) {x};
\node (085,2014Q3) at (11,14) {x};
\node (089,2014Q3) at (11,15) {x};
\node (095,2014Q3) at (11,16) {x};
\node (096,2014Q3) at (11,17) {x};
\node (098,2014Q3) at (11,18) {x};
\node (107,2014Q3) at (11,19) {x};
\node (110,2014Q3) at (11,20) {x};
\node (112,2014Q3) at (11,21) {x};

\node (004,2014Q4) at (12,1) {x};
\node (006,2014Q4) at (12,2) {x};
\node (015,2014Q4) at (12,3) {x};
\node (016,2014Q4) at (12,4) {x};
\node (020,2014Q4) at (12,5) {x};
\node (022,2014Q4) at (12,6) {x};
\node (023,2014Q4) at (12,7) {x};
\node (024,2014Q4) at (12,8) {x};
\node (037,2014Q4) at (12,9) {x};
\node (038,2014Q4) at (12,10) {x};
\node (039,2014Q4) at (12,11) {x};
\node (048,2014Q4) at (12,12) {x};
\node (052,2014Q4) at (12,13) {x};
\node (085,2014Q4) at (12,14) {x};
\node (089,2014Q4) at (12,15) {x};
\node (095,2014Q4) at (12,16) {x};
\node (096,2014Q4) at (12,17) {x};
\node (098,2014Q4) at (12,18) {x};
\node (107,2014Q4) at (12,19) {x};
\node (110,2014Q4) at (12,20) {x};
\node (112,2014Q4) at (12,21) {x};

\node (004,2015Q1) at (13,1) {x};
\node (006,2015Q1) at (13,2) {x};
\node (015,2015Q1) at (13,3) {x};
\node (016,2015Q1) at (13,4) {x};
\node (020,2015Q1) at (13,5) {x};
\node (022,2015Q1) at (13,6) {x};
\node (023,2015Q1) at (13,7) {x};
\node (024,2015Q1) at (13,8) {x};
\node (037,2015Q1) at (13,9) {x};
\node (038,2015Q1) at (13,10) {x};
\node (039,2015Q1) at (13,11) {x};
\node (048,2015Q1) at (13,12) {x};
\node (052,2015Q1) at (13,13) {x};
\node (085,2015Q1) at (13,14) {x};
\node (089,2015Q1) at (13,15) {x};
\node (095,2015Q1) at (13,16) {x};
\node (096,2015Q1) at (13,17) {x};
\node (098,2015Q1) at (13,18) {x};
\node (110,2015Q1) at (13,20) {x};
\node (112,2015Q1) at (13,21) {x};

\node (006,2015Q2) at (14,2) {x};
\node (015,2015Q2) at (14,3) {x};
\node (016,2015Q2) at (14,4) {x};
\node (020,2015Q2) at (14,5) {x};
\node (023,2015Q2) at (14,7) {x};
\node (024,2015Q2) at (14,8) {x};
\node (037,2015Q2) at (14,9) {x};
\node (038,2015Q2) at (14,10) {x};
\node (039,2015Q2) at (14,11) {x};
\node (048,2015Q2) at (14,12) {x};
\node (052,2015Q2) at (14,13) {x};
\node (085,2015Q2) at (14,14) {x};
\node (089,2015Q2) at (14,15) {x};
\node (095,2015Q2) at (14,16) {x};
\node (096,2015Q2) at (14,17) {x};
\node (098,2015Q2) at (14,18) {x};
\node (107,2015Q2) at (14,19) {x};
\node (110,2015Q2) at (14,20) {x};
\node (112,2015Q2) at (14,21) {x};

\node (004,2015Q3) at (15,1) {x};
\node (006,2015Q3) at (15,2) {x};
\node (015,2015Q3) at (15,3) {x};
\node (016,2015Q3) at (15,4) {x};
\node (020,2015Q3) at (15,5) {x};
\node (022,2015Q3) at (15,6) {x};
\node (023,2015Q3) at (15,7) {x};
\node (024,2015Q3) at (15,8) {x};
\node (037,2015Q3) at (15,9) {x};
\node (039,2015Q3) at (15,11) {x};
\node (048,2015Q3) at (15,12) {x};
\node (052,2015Q3) at (15,13) {x};
\node (085,2015Q3) at (15,14) {x};
\node (089,2015Q3) at (15,15) {x};
\node (095,2015Q3) at (15,16) {x};
\node (096,2015Q3) at (15,17) {x};
\node (098,2015Q3) at (15,18) {x};
\node (107,2015Q3) at (15,19) {x};
\node (112,2015Q3) at (15,21) {x};

\node (004,2015Q4) at (16,1) {x};
\node (006,2015Q4) at (16,2) {x};
\node (015,2015Q4) at (16,3) {x};
\node (016,2015Q4) at (16,4) {x};
\node (020,2015Q4) at (16,5) {x};
\node (023,2015Q4) at (16,7) {x};
\node (024,2015Q4) at (16,8) {x};
\node (037,2015Q4) at (16,9) {x};
\node (038,2015Q4) at (16,10) {x};
\node (039,2015Q4) at (16,11) {x};
\node (052,2015Q4) at (16,13) {x};
\node (085,2015Q4) at (16,14) {x};
\node (089,2015Q4) at (16,15) {x};
\node (095,2015Q4) at (16,16) {x};
\node (096,2015Q4) at (16,17) {x};
\node (098,2015Q4) at (16,18) {x};
\node (107,2015Q4) at (16,19) {x};
\node (110,2015Q4) at (16,20) {x};
\node (112,2015Q4) at (16,21) {x};

\node (004,2016Q1) at (17,1) {x};
\node (006,2016Q1) at (17,2) {x};
\node (015,2016Q1) at (17,3) {x};
\node (016,2016Q1) at (17,4) {x};
\node (020,2016Q1) at (17,5) {x};
\node (022,2016Q1) at (17,6) {x};
\node (023,2016Q1) at (17,7) {x};
\node (024,2016Q1) at (17,8) {x};
\node (037,2016Q1) at (17,9) {x};
\node (038,2016Q1) at (17,10) {x};
\node (039,2016Q1) at (17,11) {x};
\node (048,2016Q1) at (17,12) {x};
\node (052,2016Q1) at (17,13) {x};
\node (085,2016Q1) at (17,14) {x};
\node (089,2016Q1) at (17,15) {x};
\node (095,2016Q1) at (17,16) {x};
\node (096,2016Q1) at (17,17) {x};
\node (098,2016Q1) at (17,18) {x};
\node (110,2016Q1) at (17,20) {x};
\node (112,2016Q1) at (17,21) {x};

\node (004,2016Q2) at (18,1) {x};
\node (006,2016Q2) at (18,2) {x};
\node (015,2016Q2) at (18,3) {x};
\node (016,2016Q2) at (18,4) {x};
\node (020,2016Q2) at (18,5) {x};
\node (022,2016Q2) at (18,6) {x};
\node (023,2016Q2) at (18,7) {x};
\node (024,2016Q2) at (18,8) {x};
\node (037,2016Q2) at (18,9) {x};
\node (038,2016Q2) at (18,10) {x};
\node (039,2016Q2) at (18,11) {x};
\node (048,2016Q2) at (18,12) {x};
\node (052,2016Q2) at (18,13) {x};
\node (085,2016Q2) at (18,14) {x};
\node (089,2016Q2) at (18,15) {x};
\node (095,2016Q2) at (18,16) {x};
\node (096,2016Q2) at (18,17) {x};
\node (107,2016Q2) at (18,19) {x};
\node (110,2016Q2) at (18,20) {x};
\node (112,2016Q2) at (18,21) {x};

\node (006,2016Q3) at (19,2) {x};
\node (015,2016Q3) at (19,3) {x};
\node (016,2016Q3) at (19,4) {x};
\node (020,2016Q3) at (19,5) {x};
\node (022,2016Q3) at (19,6) {x};
\node (023,2016Q3) at (19,7) {x};
\node (024,2016Q3) at (19,8) {x};
\node (037,2016Q3) at (19,9) {x};
\node (038,2016Q3) at (19,10) {x};
\node (039,2016Q3) at (19,11) {x};
\node (048,2016Q3) at (19,12) {x};
\node (052,2016Q3) at (19,13) {x};
\node (085,2016Q3) at (19,14) {x};
\node (089,2016Q3) at (19,15) {x};
\node (095,2016Q3) at (19,16) {x};
\node (096,2016Q3) at (19,17) {x};
\node (098,2016Q3) at (19,18) {x};
\node (110,2016Q3) at (19,20) {x};
\node (112,2016Q3) at (19,21) {x};

\node (004,2016Q4) at (20,1) {x};
\node (006,2016Q4) at (20,2) {x};
\node (015,2016Q4) at (20,3) {x};
\node (016,2016Q4) at (20,4) {x};
\node (020,2016Q4) at (20,5) {x};
\node (023,2016Q4) at (20,7) {x};
\node (024,2016Q4) at (20,8) {x};
\node (037,2016Q4) at (20,9) {x};
\node (038,2016Q4) at (20,10) {x};
\node (039,2016Q4) at (20,11) {x};
\node (048,2016Q4) at (20,12) {x};
\node (052,2016Q4) at (20,13) {x};
\node (085,2016Q4) at (20,14) {x};
\node (089,2016Q4) at (20,15) {x};
\node (095,2016Q4) at (20,16) {x};
\node (096,2016Q4) at (20,17) {x};
\node (098,2016Q4) at (20,18) {x};
\node (107,2016Q4) at (20,19) {x};
\node (110,2016Q4) at (20,20) {x};
\node (112,2016Q4) at (20,21) {x};

\node (004,2017Q1) at (21,1) {x};
\node (006,2017Q1) at (21,2) {x};
\node (015,2017Q1) at (21,3) {x};
\node (016,2017Q1) at (21,4) {x};
\node (020,2017Q1) at (21,5) {x};
\node (022,2017Q1) at (21,6) {x};
\node (023,2017Q1) at (21,7) {x};
\node (024,2017Q1) at (21,8) {x};
\node (037,2017Q1) at (21,9) {x};
\node (038,2017Q1) at (21,10) {x};
\node (039,2017Q1) at (21,11) {x};
\node (048,2017Q1) at (21,12) {x};
\node (085,2017Q1) at (21,14) {x};
\node (089,2017Q1) at (21,15) {x};
\node (095,2017Q1) at (21,16) {x};
\node (096,2017Q1) at (21,17) {x};
\node (098,2017Q1) at (21,18) {x};
\node (110,2017Q1) at (21,20) {x};
\node (112,2017Q1) at (21,21) {x};

\node (004,2017Q2) at (22,1) {x};
\node (006,2017Q2) at (22,2) {x};
\node (015,2017Q2) at (22,3) {x};
\node (016,2017Q2) at (22,4) {x};
\node (020,2017Q2) at (22,5) {x};
\node (022,2017Q2) at (22,6) {x};
\node (023,2017Q2) at (22,7) {x};
\node (024,2017Q2) at (22,8) {x};
\node (037,2017Q2) at (22,9) {x};
\node (038,2017Q2) at (22,10) {x};
\node (039,2017Q2) at (22,11) {x};
\node (048,2017Q2) at (22,12) {x};
\node (052,2017Q2) at (22,13) {x};
\node (085,2017Q2) at (22,14) {x};
\node (089,2017Q2) at (22,15) {x};
\node (095,2017Q2) at (22,16) {x};
\node (096,2017Q2) at (22,17) {x};
\node (098,2017Q2) at (22,18) {x};
\node (107,2017Q2) at (22,19) {x};
\node (110,2017Q2) at (22,20) {x};
\node (112,2017Q2) at (22,21) {x};

\node (004,2017Q3) at (23,1) {x};
\node (006,2017Q3) at (23,2) {x};
\node (015,2017Q3) at (23,3) {x};
\node (016,2017Q3) at (23,4) {x};
\node (020,2017Q3) at (23,5) {x};
\node (022,2017Q3) at (23,6) {x};
\node (023,2017Q3) at (23,7) {x};
\node (024,2017Q3) at (23,8) {x};
\node (037,2017Q3) at (23,9) {x};
\node (038,2017Q3) at (23,10) {x};
\node (039,2017Q3) at (23,11) {x};
\node (048,2017Q3) at (23,12) {x};
\node (085,2017Q3) at (23,14) {x};
\node (089,2017Q3) at (23,15) {x};
\node (095,2017Q3) at (23,16) {x};
\node (096,2017Q3) at (23,17) {x};
\node (098,2017Q3) at (23,18) {x};
\node (107,2017Q3) at (23,19) {x};
\node (110,2017Q3) at (23,20) {x};
\node (112,2017Q3) at (23,21) {x};

\node (004,2017Q4) at (24,1) {x};
\node (006,2017Q4) at (24,2) {x};
\node (015,2017Q4) at (24,3) {x};
\node (016,2017Q4) at (24,4) {x};
\node (020,2017Q4) at (24,5) {x};
\node (022,2017Q4) at (24,6) {x};
\node (023,2017Q4) at (24,7) {x};
\node (024,2017Q4) at (24,8) {x};
\node (037,2017Q4) at (24,9) {x};
\node (038,2017Q4) at (24,10) {x};
\node (039,2017Q4) at (24,11) {x};
\node (048,2017Q4) at (24,12) {x};
\node (052,2017Q4) at (24,13) {x};
\node (085,2017Q4) at (24,14) {x};
\node (089,2017Q4) at (24,15) {x};
\node (095,2017Q4) at (24,16) {x};
\node (096,2017Q4) at (24,17) {x};
\node (098,2017Q4) at (24,18) {x};
\node (110,2017Q4) at (24,20) {x};
\node (112,2017Q4) at (24,21) {x};

\node (004,2018Q1) at (25,1) {x};
\node (006,2018Q1) at (25,2) {x};
\node (015,2018Q1) at (25,3) {x};
\node (016,2018Q1) at (25,4) {x};
\node (020,2018Q1) at (25,5) {x};
\node (022,2018Q1) at (25,6) {x};
\node (023,2018Q1) at (25,7) {x};
\node (024,2018Q1) at (25,8) {x};
\node (037,2018Q1) at (25,9) {x};
\node (038,2018Q1) at (25,10) {x};
\node (039,2018Q1) at (25,11) {x};
\node (048,2018Q1) at (25,12) {x};
\node (052,2018Q1) at (25,13) {x};
\node (085,2018Q1) at (25,14) {x};
\node (089,2018Q1) at (25,15) {x};
\node (095,2018Q1) at (25,16) {x};
\node (096,2018Q1) at (25,17) {x};
\node (098,2018Q1) at (25,18) {x};
\node (107,2018Q1) at (25,19) {x};
\node (110,2018Q1) at (25,20) {x};
\node (112,2018Q1) at (25,21) {x};

\node (004,2018Q2) at (26,1) {x};
\node (006,2018Q2) at (26,2) {x};
\node (015,2018Q2) at (26,3) {x};
\node (016,2018Q2) at (26,4) {x};
\node (022,2018Q2) at (26,6) {x};
\node (023,2018Q2) at (26,7) {x};
\node (024,2018Q2) at (26,8) {x};
\node (037,2018Q2) at (26,9) {x};
\node (038,2018Q2) at (26,10) {x};
\node (039,2018Q2) at (26,11) {x};
\node (048,2018Q2) at (26,12) {x};
\node (052,2018Q2) at (26,13) {x};
\node (085,2018Q2) at (26,14) {x};
\node (089,2018Q2) at (26,15) {x};
\node (095,2018Q2) at (26,16) {x};
\node (096,2018Q2) at (26,17) {x};
\node (098,2018Q2) at (26,18) {x};
\node (107,2018Q2) at (26,19) {x};
\node (110,2018Q2) at (26,20) {x};
\node (112,2018Q2) at (26,21) {x};

\node (006,2018Q3) at (27,2) {x};
\node (015,2018Q3) at (27,3) {x};
\node (016,2018Q3) at (27,4) {x};
\node (020,2018Q3) at (27,5) {x};
\node (022,2018Q3) at (27,6) {x};
\node (023,2018Q3) at (27,7) {x};
\node (024,2018Q3) at (27,8) {x};
\node (037,2018Q3) at (27,9) {x};
\node (038,2018Q3) at (27,10) {x};
\node (039,2018Q3) at (27,11) {x};
\node (048,2018Q3) at (27,12) {x};
\node (052,2018Q3) at (27,13) {x};
\node (085,2018Q3) at (27,14) {x};
\node (089,2018Q3) at (27,15) {x};
\node (095,2018Q3) at (27,16) {x};
\node (096,2018Q3) at (27,17) {x};
\node (098,2018Q3) at (27,18) {x};
\node (107,2018Q3) at (27,19) {x};
\node (110,2018Q3) at (27,20) {x};
\node (112,2018Q3) at (27,21) {x};

\node (004,2018Q4) at (28,1) {x};
\node (006,2018Q4) at (28,2) {x};
\node (015,2018Q4) at (28,3) {x};
\node (016,2018Q4) at (28,4) {x};
\node (020,2018Q4) at (28,5) {x};
\node (022,2018Q4) at (28,6) {x};
\node (023,2018Q4) at (28,7) {x};
\node (024,2018Q4) at (28,8) {x};
\node (037,2018Q4) at (28,9) {x};
\node (038,2018Q4) at (28,10) {x};
\node (039,2018Q4) at (28,11) {x};
\node (048,2018Q4) at (28,12) {x};
\node (085,2018Q4) at (28,14) {x};
\node (089,2018Q4) at (28,15) {x};
\node (095,2018Q4) at (28,16) {x};
\node (096,2018Q4) at (28,17) {x};
\node (098,2018Q4) at (28,18) {x};
\node (107,2018Q4) at (28,19) {x};
\node (110,2018Q4) at (28,20) {x};
\node (112,2018Q4) at (28,21) {x};

\node (004,2019Q1) at (29,1) {x};
\node (006,2019Q1) at (29,2) {x};
\node (015,2019Q1) at (29,3) {x};
\node (016,2019Q1) at (29,4) {x};
\node (020,2019Q1) at (29,5) {x};
\node (022,2019Q1) at (29,6) {x};
\node (023,2019Q1) at (29,7) {x};
\node (024,2019Q1) at (29,8) {x};
\node (037,2019Q1) at (29,9) {x};
\node (038,2019Q1) at (29,10) {x};
\node (039,2019Q1) at (29,11) {x};
\node (048,2019Q1) at (29,12) {x};
\node (052,2019Q1) at (29,13) {x};
\node (085,2019Q1) at (29,14) {x};
\node (089,2019Q1) at (29,15) {x};
\node (095,2019Q1) at (29,16) {x};
\node (096,2019Q1) at (29,17) {x};
\node (098,2019Q1) at (29,18) {x};
\node (107,2019Q1) at (29,19) {x};
\node (110,2019Q1) at (29,20) {x};
\node (112,2019Q1) at (29,21) {x};

\node (004,2019Q2) at (30,1) {x};
\node (006,2019Q2) at (30,2) {x};
\node (015,2019Q2) at (30,3) {x};
\node (016,2019Q2) at (30,4) {x};
\node (020,2019Q2) at (30,5) {x};
\node (022,2019Q2) at (30,6) {x};
\node (023,2019Q2) at (30,7) {x};
\node (024,2019Q2) at (30,8) {x};
\node (037,2019Q2) at (30,9) {x};
\node (038,2019Q2) at (30,10) {x};
\node (039,2019Q2) at (30,11) {x};
\node (048,2019Q2) at (30,12) {x};
\node (085,2019Q2) at (30,14) {x};
\node (089,2019Q2) at (30,15) {x};
\node (095,2019Q2) at (30,16) {x};
\node (096,2019Q2) at (30,17) {x};
\node (098,2019Q2) at (30,18) {x};
\node (110,2019Q2) at (30,20) {x};
\node (112,2019Q2) at (30,21) {x};

\node (004,2019Q3) at (31,1) {x};
\node (006,2019Q3) at (31,2) {x};
\node (015,2019Q3) at (31,3) {x};
\node (016,2019Q3) at (31,4) {x};
\node (020,2019Q3) at (31,5) {x};
\node (022,2019Q3) at (31,6) {x};
\node (023,2019Q3) at (31,7) {x};
\node (024,2019Q3) at (31,8) {x};
\node (037,2019Q3) at (31,9) {x};
\node (038,2019Q3) at (31,10) {x};
\node (039,2019Q3) at (31,11) {x};
\node (048,2019Q3) at (31,12) {x};
\node (052,2019Q3) at (31,13) {x};
\node (085,2019Q3) at (31,14) {x};
\node (089,2019Q3) at (31,15) {x};
\node (095,2019Q3) at (31,16) {x};
\node (096,2019Q3) at (31,17) {x};
\node (098,2019Q3) at (31,18) {x};
\node (107,2019Q3) at (31,19) {x};
\node (110,2019Q3) at (31,20) {x};
\node (112,2019Q3) at (31,21) {x};

\node (004,2019Q4) at (32,1) {x};
\node (006,2019Q4) at (32,2) {x};
\node (015,2019Q4) at (32,3) {x};
\node (016,2019Q4) at (32,4) {x};
\node (020,2019Q4) at (32,5) {x};
\node (022,2019Q4) at (32,6) {x};
\node (023,2019Q4) at (32,7) {x};
\node (024,2019Q4) at (32,8) {x};
\node (037,2019Q4) at (32,9) {x};
\node (038,2019Q4) at (32,10) {x};
\node (039,2019Q4) at (32,11) {x};
\node (048,2019Q4) at (32,12) {x};
\node (085,2019Q4) at (32,14) {x};
\node (089,2019Q4) at (32,15) {x};
\node (095,2019Q4) at (32,16) {x};
\node (096,2019Q4) at (32,17) {x};
\node (098,2019Q4) at (32,18) {x};
\node (107,2019Q4) at (32,19) {x};
\node (110,2019Q4) at (32,20) {x};
\node (112,2019Q4) at (32,21) {x};

\node (006,2020Q1) at (33,2) {x};
\node (015,2020Q1) at (33,3) {x};
\node (016,2020Q1) at (33,4) {x};
\node (020,2020Q1) at (33,5) {x};
\node (022,2020Q1) at (33,6) {x};
\node (023,2020Q1) at (33,7) {x};
\node (024,2020Q1) at (33,8) {x};
\node (038,2020Q1) at (33,10) {x};
\node (039,2020Q1) at (33,11) {x};
\node (048,2020Q1) at (33,12) {x};
\node (052,2020Q1) at (33,13) {x};
\node (085,2020Q1) at (33,14) {x};
\node (089,2020Q1) at (33,15) {x};
\node (095,2020Q1) at (33,16) {x};
\node (096,2020Q1) at (33,17) {x};
\node (098,2020Q1) at (33,18) {x};
\node (107,2020Q1) at (33,19) {x};
\node (110,2020Q1) at (33,20) {x};
\node (112,2020Q1) at (33,21) {x};

\node (004,2020Q2) at (34,1) {x};
\node (006,2020Q2) at (34,2) {x};
\node (015,2020Q2) at (34,3) {x};
\node (016,2020Q2) at (34,4) {x};
\node (020,2020Q2) at (34,5) {x};
\node (022,2020Q2) at (34,6) {x};
\node (023,2020Q2) at (34,7) {x};
\node (024,2020Q2) at (34,8) {x};
\node (037,2020Q2) at (34,9) {x};
\node (038,2020Q2) at (34,10) {x};
\node (039,2020Q2) at (34,11) {x};
\node (048,2020Q2) at (34,12) {x};
\node (085,2020Q2) at (34,14) {x};
\node (089,2020Q2) at (34,15) {x};
\node (095,2020Q2) at (34,16) {x};
\node (096,2020Q2) at (34,17) {x};
\node (098,2020Q2) at (34,18) {x};
\node (107,2020Q2) at (34,19) {x};
\node (110,2020Q2) at (34,20) {x};
\node (112,2020Q2) at (34,21) {x};

\node (004,2020Q2) at (35,1) {x};
\node (006,2020Q2) at (35,2) {x};
\node (015,2020Q2) at (35,3) {x};
\node (016,2020Q2) at (35,4) {x};
\node (020,2020Q2) at (35,5) {x};
\node (022,2020Q2) at (35,6) {x};
\node (023,2020Q2) at (35,7) {x};
\node (024,2020Q2) at (35,8) {x};
\node (037,2020Q2) at (35,9) {x};
\node (038,2020Q2) at (35,10) {x};
\node (039,2020Q2) at (35,11) {x};
\node (048,2020Q2) at (35,12) {x};
\node (048,2020Q2) at (35,13) {x};
\node (085,2020Q2) at (35,14) {x};
\node (089,2020Q2) at (35,15) {x};
\node (095,2020Q2) at (35,16) {x};
\node (096,2020Q2) at (35,17) {x};
\node (098,2020Q2) at (35,18) {x};
\node (107,2020Q2) at (35,19) {x};
\node (110,2020Q2) at (35,20) {x};
\node (112,2020Q2) at (35,21) {X};
\end{tikzpicture}
{\footnotesize \\ Notes: A slot is marked with the notation x if a forecast is provided but left blank otherwise.}
\end{figure} 
